Pulsed emission from a rotating off-centred magnetic dipole in vacuum

The topology of the electromagnetic field around neutron stars severely impacts pulsar physics. While most of the works assume a standard centred dipolar magnetic field model, recently some efforts have been made to explain how inclusion of higher multipolar components could drastically change our understanding of these objects. Also, for simplicity, it has always been assumed that the magnetic moment coincides with the geometrical centre of the star. However, lately, a more general picture has been put forward in which the magnetic dipole moment is shifted off from the centre of the star. It has been demonstrated that the rotating off-centred dipole can be expanded into multipolar components. We study the effects of an off-centred rotating dipole on various characteristic emission features of pulsars in vacuum. The reliability of the off-centred case and its consequences on the magnetic field line structure, shape of the polar caps, high energy and radio emission phase plots and corresponding light curves along with a comparison with the standard centred case are discussed. It has been seen that an off-centred dipole breaks the north-south symmetry and allows for more flexibility in radio and high-energy light-curves fitting and phase lag.

==> off_lc_30_0_0_a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,840){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,1200){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1138,1560){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1138,1919){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1138,2279){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1138,2639){\makebox(0,0)[r]{\strut{}1}}%
      \put(1270,620){\makebox(0,0){\strut{}0}}%
      \put(1835,620){\makebox(0,0){\strut{}0.2}}%
      \put(2399,620){\makebox(0,0){\strut{}0.4}}%
      \put(2964,620){\makebox(0,0){\strut{}0.6}}%
      \put(3528,620){\makebox(0,0){\strut{}0.8}}%
      \put(4093,620){\makebox(0,0){\strut{}1}}%
      \put(2964,2459){\makebox(0,0)[l]{\strut{}$\zeta = 40\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,1739){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity}}}%
      \put(2681,290){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,840){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1200){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1560){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1919){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2279){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2639){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,620){\makebox(0,0){\strut{}0}}%
      \put(4799,620){\makebox(0,0){\strut{}0.2}}%
      \put(5364,620){\makebox(0,0){\strut{}0.4}}%
      \put(5928,620){\makebox(0,0){\strut{}0.6}}%
      \put(6493,620){\makebox(0,0){\strut{}0.8}}%
      \put(7057,620){\makebox(0,0){\strut{}1}}%
      \put(5928,2459){\makebox(0,0)[l]{\strut{}$\zeta = 50\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5646,290){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,2760){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3120){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3480){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3839){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4199){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4559){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,2540){\makebox(0,0){\strut{}}}%
      \put(4799,2540){\makebox(0,0){\strut{}}}%
      \put(5364,2540){\makebox(0,0){\strut{}}}%
      \put(5928,2540){\makebox(0,0){\strut{}}}%
      \put(6493,2540){\makebox(0,0){\strut{}}}%
      \put(7057,2540){\makebox(0,0){\strut{}}}%
      \put(5928,4379){\makebox(0,0)[l]{\strut{}$\zeta = 30\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,2760){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,3120){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1138,3480){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1138,3839){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1138,4199){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1138,4559){\makebox(0,0)[r]{\strut{}1}}%
      \put(1270,2540){\makebox(0,0){\strut{}}}%
      \put(1835,2540){\makebox(0,0){\strut{}}}%
      \put(2399,2540){\makebox(0,0){\strut{}}}%
      \put(2964,2540){\makebox(0,0){\strut{}}}%
      \put(3528,2540){\makebox(0,0){\strut{}}}%
      \put(4093,2540){\makebox(0,0){\strut{}}}%
      \put(2964,4379){\makebox(0,0)[l]{\strut{}$\zeta = 20\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,3659){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_lc_30_0_0_a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_lc_30_0_0_b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,840){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,1200){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1138,1560){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1138,1919){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1138,2279){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1138,2639){\makebox(0,0)[r]{\strut{}1}}%
      \put(1270,620){\makebox(0,0){\strut{}0}}%
      \put(1835,620){\makebox(0,0){\strut{}0.2}}%
      \put(2399,620){\makebox(0,0){\strut{}0.4}}%
      \put(2964,620){\makebox(0,0){\strut{}0.6}}%
      \put(3528,620){\makebox(0,0){\strut{}0.8}}%
      \put(4093,620){\makebox(0,0){\strut{}1}}%
      \put(1326,2459){\makebox(0,0)[l]{\strut{}$\zeta = 150\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,1739){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity}}}%
      \put(2681,290){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,840){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1200){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1560){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1919){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2279){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2639){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,620){\makebox(0,0){\strut{}0}}%
      \put(4799,620){\makebox(0,0){\strut{}0.2}}%
      \put(5364,620){\makebox(0,0){\strut{}0.4}}%
      \put(5928,620){\makebox(0,0){\strut{}0.6}}%
      \put(6493,620){\makebox(0,0){\strut{}0.8}}%
      \put(7057,620){\makebox(0,0){\strut{}1}}%
      \put(4291,2459){\makebox(0,0)[l]{\strut{}$\zeta = 160\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5646,290){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,2760){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3120){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3480){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3839){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4199){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4559){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,2540){\makebox(0,0){\strut{}}}%
      \put(4799,2540){\makebox(0,0){\strut{}}}%
      \put(5364,2540){\makebox(0,0){\strut{}}}%
      \put(5928,2540){\makebox(0,0){\strut{}}}%
      \put(6493,2540){\makebox(0,0){\strut{}}}%
      \put(7057,2540){\makebox(0,0){\strut{}}}%
      \put(4291,4379){\makebox(0,0)[l]{\strut{}$\zeta = 140\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,2760){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,3120){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1138,3480){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1138,3839){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1138,4199){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1138,4559){\makebox(0,0)[r]{\strut{}1}}%
      \put(1270,2540){\makebox(0,0){\strut{}}}%
      \put(1835,2540){\makebox(0,0){\strut{}}}%
      \put(2399,2540){\makebox(0,0){\strut{}}}%
      \put(2964,2540){\makebox(0,0){\strut{}}}%
      \put(3528,2540){\makebox(0,0){\strut{}}}%
      \put(4093,2540){\makebox(0,0){\strut{}}}%
      \put(1326,4379){\makebox(0,0)[l]{\strut{}$\zeta =130\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,3659){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_lc_30_0_0_b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_lc_90_90_90.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,840){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,1200){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1138,1560){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1138,1919){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1138,2279){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1138,2639){\makebox(0,0)[r]{\strut{}1}}%
      \put(1270,620){\makebox(0,0){\strut{}0}}%
      \put(1835,620){\makebox(0,0){\strut{}0.2}}%
      \put(2399,620){\makebox(0,0){\strut{}0.4}}%
      \put(2964,620){\makebox(0,0){\strut{}0.6}}%
      \put(3528,620){\makebox(0,0){\strut{}0.8}}%
      \put(4093,620){\makebox(0,0){\strut{}1}}%
      \put(2399,2459){\makebox(0,0)[l]{\strut{}$\zeta = 100\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,1739){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity}}}%
      \put(2681,290){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,840){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1200){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1560){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1919){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2279){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2639){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,620){\makebox(0,0){\strut{}0}}%
      \put(4799,620){\makebox(0,0){\strut{}0.2}}%
      \put(5364,620){\makebox(0,0){\strut{}0.4}}%
      \put(5928,620){\makebox(0,0){\strut{}0.6}}%
      \put(6493,620){\makebox(0,0){\strut{}0.8}}%
      \put(7057,620){\makebox(0,0){\strut{}1}}%
      \put(5364,2459){\makebox(0,0)[l]{\strut{}$\zeta = 110\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5646,290){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,2760){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3120){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3480){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3839){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4199){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4559){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,2540){\makebox(0,0){\strut{}}}%
      \put(4799,2540){\makebox(0,0){\strut{}}}%
      \put(5364,2540){\makebox(0,0){\strut{}}}%
      \put(5928,2540){\makebox(0,0){\strut{}}}%
      \put(6493,2540){\makebox(0,0){\strut{}}}%
      \put(7057,2540){\makebox(0,0){\strut{}}}%
      \put(5364,4379){\makebox(0,0)[l]{\strut{}$\zeta = 90\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,2760){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,3120){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1138,3480){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1138,3839){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1138,4199){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1138,4559){\makebox(0,0)[r]{\strut{}1}}%
      \put(1270,2540){\makebox(0,0){\strut{}}}%
      \put(1835,2540){\makebox(0,0){\strut{}}}%
      \put(2399,2540){\makebox(0,0){\strut{}}}%
      \put(2964,2540){\makebox(0,0){\strut{}}}%
      \put(3528,2540){\makebox(0,0){\strut{}}}%
      \put(4093,2540){\makebox(0,0){\strut{}}}%
      \put(2399,4379){\makebox(0,0)[l]{\strut{}$\zeta = 80\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,3659){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_lc_90_90_90}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_lc_ph0_30_0_0_a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,840){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,1200){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1138,1560){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1138,1919){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1138,2279){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1138,2639){\makebox(0,0)[r]{\strut{}1}}%
      \put(1270,620){\makebox(0,0){\strut{}0}}%
      \put(1835,620){\makebox(0,0){\strut{}0.2}}%
      \put(2399,620){\makebox(0,0){\strut{}0.4}}%
      \put(2964,620){\makebox(0,0){\strut{}0.6}}%
      \put(3528,620){\makebox(0,0){\strut{}0.8}}%
      \put(4093,620){\makebox(0,0){\strut{}1}}%
      \put(2964,2459){\makebox(0,0)[l]{\strut{}$\zeta = 40\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,1739){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity}}}%
      \put(2681,290){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,840){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1200){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1560){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1919){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2279){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2639){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,620){\makebox(0,0){\strut{}0}}%
      \put(4799,620){\makebox(0,0){\strut{}0.2}}%
      \put(5364,620){\makebox(0,0){\strut{}0.4}}%
      \put(5928,620){\makebox(0,0){\strut{}0.6}}%
      \put(6493,620){\makebox(0,0){\strut{}0.8}}%
      \put(7057,620){\makebox(0,0){\strut{}1}}%
      \put(5928,2459){\makebox(0,0)[l]{\strut{}$\zeta = 50\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5646,290){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,2760){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3120){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3480){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3839){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4199){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4559){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,2540){\makebox(0,0){\strut{}}}%
      \put(4799,2540){\makebox(0,0){\strut{}}}%
      \put(5364,2540){\makebox(0,0){\strut{}}}%
      \put(5928,2540){\makebox(0,0){\strut{}}}%
      \put(6493,2540){\makebox(0,0){\strut{}}}%
      \put(7057,2540){\makebox(0,0){\strut{}}}%
      \put(5928,4379){\makebox(0,0)[l]{\strut{}$\zeta = 30\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,2760){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,3120){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1138,3480){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1138,3839){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1138,4199){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1138,4559){\makebox(0,0)[r]{\strut{}1}}%
      \put(1270,2540){\makebox(0,0){\strut{}}}%
      \put(1835,2540){\makebox(0,0){\strut{}}}%
      \put(2399,2540){\makebox(0,0){\strut{}}}%
      \put(2964,2540){\makebox(0,0){\strut{}}}%
      \put(3528,2540){\makebox(0,0){\strut{}}}%
      \put(4093,2540){\makebox(0,0){\strut{}}}%
      \put(2964,4379){\makebox(0,0)[l]{\strut{}$\zeta = 20\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,3659){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_lc_ph0_30_0_0_a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_lc_ph0_30_0_0_b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,840){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,1200){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1138,1560){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1138,1919){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1138,2279){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1138,2639){\makebox(0,0)[r]{\strut{}1}}%
      \put(1270,620){\makebox(0,0){\strut{}0}}%
      \put(1835,620){\makebox(0,0){\strut{}0.2}}%
      \put(2399,620){\makebox(0,0){\strut{}0.4}}%
      \put(2964,620){\makebox(0,0){\strut{}0.6}}%
      \put(3528,620){\makebox(0,0){\strut{}0.8}}%
      \put(4093,620){\makebox(0,0){\strut{}1}}%
      \put(2964,2459){\makebox(0,0)[l]{\strut{}$\zeta = 150\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,1739){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity}}}%
      \put(2681,290){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,840){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1200){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1560){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1919){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2279){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2639){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,620){\makebox(0,0){\strut{}0}}%
      \put(4799,620){\makebox(0,0){\strut{}0.2}}%
      \put(5364,620){\makebox(0,0){\strut{}0.4}}%
      \put(5928,620){\makebox(0,0){\strut{}0.6}}%
      \put(6493,620){\makebox(0,0){\strut{}0.8}}%
      \put(7057,620){\makebox(0,0){\strut{}1}}%
      \put(5928,2459){\makebox(0,0)[l]{\strut{}$\zeta = 160\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5646,290){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,2760){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3120){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3480){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3839){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4199){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4559){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,2540){\makebox(0,0){\strut{}}}%
      \put(4799,2540){\makebox(0,0){\strut{}}}%
      \put(5364,2540){\makebox(0,0){\strut{}}}%
      \put(5928,2540){\makebox(0,0){\strut{}}}%
      \put(6493,2540){\makebox(0,0){\strut{}}}%
      \put(7057,2540){\makebox(0,0){\strut{}}}%
      \put(5928,4379){\makebox(0,0)[l]{\strut{}$\zeta = 140\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,2760){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,3120){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1138,3480){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1138,3839){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1138,4199){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1138,4559){\makebox(0,0)[r]{\strut{}1}}%
      \put(1270,2540){\makebox(0,0){\strut{}}}%
      \put(1835,2540){\makebox(0,0){\strut{}}}%
      \put(2399,2540){\makebox(0,0){\strut{}}}%
      \put(2964,2540){\makebox(0,0){\strut{}}}%
      \put(3528,2540){\makebox(0,0){\strut{}}}%
      \put(4093,2540){\makebox(0,0){\strut{}}}%
      \put(2964,4379){\makebox(0,0)[l]{\strut{}$\zeta = 130\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,3659){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_lc_ph0_30_0_0_b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_lc_ph0_90_90_90.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,840){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,1200){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1138,1560){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1138,1919){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1138,2279){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1138,2639){\makebox(0,0)[r]{\strut{}1}}%
      \put(1270,620){\makebox(0,0){\strut{}0}}%
      \put(1835,620){\makebox(0,0){\strut{}0.2}}%
      \put(2399,620){\makebox(0,0){\strut{}0.4}}%
      \put(2964,620){\makebox(0,0){\strut{}0.6}}%
      \put(3528,620){\makebox(0,0){\strut{}0.8}}%
      \put(4093,620){\makebox(0,0){\strut{}1}}%
      \put(1835,2459){\makebox(0,0)[l]{\strut{}$\zeta = 100\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,1739){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity}}}%
      \put(2681,290){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,840){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1200){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1560){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1919){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2279){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2639){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,620){\makebox(0,0){\strut{}0}}%
      \put(4799,620){\makebox(0,0){\strut{}0.2}}%
      \put(5364,620){\makebox(0,0){\strut{}0.4}}%
      \put(5928,620){\makebox(0,0){\strut{}0.6}}%
      \put(6493,620){\makebox(0,0){\strut{}0.8}}%
      \put(7057,620){\makebox(0,0){\strut{}1}}%
      \put(4799,2459){\makebox(0,0)[l]{\strut{}$\zeta = 110\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5646,290){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,2760){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3100){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3440){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3781){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4121){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4461){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,2540){\makebox(0,0){\strut{}}}%
      \put(4799,2540){\makebox(0,0){\strut{}}}%
      \put(5364,2540){\makebox(0,0){\strut{}}}%
      \put(5928,2540){\makebox(0,0){\strut{}}}%
      \put(6493,2540){\makebox(0,0){\strut{}}}%
      \put(7057,2540){\makebox(0,0){\strut{}}}%
      \put(4799,4291){\makebox(0,0)[l]{\strut{}$\zeta = 90\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,2760){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,3120){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1138,3480){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1138,3839){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1138,4199){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1138,4559){\makebox(0,0)[r]{\strut{}1}}%
      \put(1270,2540){\makebox(0,0){\strut{}}}%
      \put(1835,2540){\makebox(0,0){\strut{}}}%
      \put(2399,2540){\makebox(0,0){\strut{}}}%
      \put(2964,2540){\makebox(0,0){\strut{}}}%
      \put(3528,2540){\makebox(0,0){\strut{}}}%
      \put(4093,2540){\makebox(0,0){\strut{}}}%
      \put(1835,4379){\makebox(0,0)[l]{\strut{}$\zeta = 80\degr$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,3659){\rotatebox{-270}{\makebox(0,0){\strut{}Intensity}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_lc_ph0_90_90_90}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_mfleq_beta_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(228,1251){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(228,1998){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,2744){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3491){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(360,284){\makebox(0,0){\strut{}$-10$}}%
      \put(1107,284){\makebox(0,0){\strut{}$-5$}}%
      \put(1854,284){\makebox(0,0){\strut{}$0$}}%
      \put(2600,284){\makebox(0,0){\strut{}$5$}}%
      \put(3347,284){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-410,1997){\rotatebox{-270}{\makebox(0,0){\strut{}$y/R_{L}$}}}%
      \put(1853,-46){\makebox(0,0){\strut{}$x/R_{L}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3719,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3719,1102){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3719,1699){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(3719,2297){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(3719,2894){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(3719,3492){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3851,284){\makebox(0,0){\strut{}$0$}}%
      \put(4449,284){\makebox(0,0){\strut{}$0.2$}}%
      \put(5046,284){\makebox(0,0){\strut{}$0.4$}}%
      \put(5644,284){\makebox(0,0){\strut{}$0.6$}}%
      \put(6241,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(6839,284){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5345,-46){\makebox(0,0){\strut{}$x/R_{L}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(228,1251){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(228,1998){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,2744){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3491){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(360,284){\makebox(0,0){\strut{}$-10$}}%
      \put(1107,284){\makebox(0,0){\strut{}$-5$}}%
      \put(1854,284){\makebox(0,0){\strut{}$0$}}%
      \put(2600,284){\makebox(0,0){\strut{}$5$}}%
      \put(3347,284){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1853,-46){\makebox(0,0){\strut{}$x/R_{L}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3719,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3719,1102){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3719,1699){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(3719,2297){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(3719,2894){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(3719,3492){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3851,284){\makebox(0,0){\strut{}$0$}}%
      \put(4449,284){\makebox(0,0){\strut{}$0.2$}}%
      \put(5046,284){\makebox(0,0){\strut{}$0.4$}}%
      \put(5644,284){\makebox(0,0){\strut{}$0.6$}}%
      \put(6241,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(6839,284){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5345,-46){\makebox(0,0){\strut{}$x/R_{L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_mfleq_beta_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_mfleq_beta_90.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(228,1251){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(228,1998){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,2744){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3491){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(360,284){\makebox(0,0){\strut{}$-10$}}%
      \put(1107,284){\makebox(0,0){\strut{}$-5$}}%
      \put(1854,284){\makebox(0,0){\strut{}$0$}}%
      \put(2600,284){\makebox(0,0){\strut{}$5$}}%
      \put(3347,284){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-410,1997){\rotatebox{-270}{\makebox(0,0){\strut{}$y/R_{L}$}}}%
      \put(1853,-46){\makebox(0,0){\strut{}$x/R_{L}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3719,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3719,1102){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3719,1699){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(3719,2297){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(3719,2894){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(3719,3492){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3851,284){\makebox(0,0){\strut{}$0$}}%
      \put(4449,284){\makebox(0,0){\strut{}$0.2$}}%
      \put(5046,284){\makebox(0,0){\strut{}$0.4$}}%
      \put(5644,284){\makebox(0,0){\strut{}$0.6$}}%
      \put(6241,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(6839,284){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5345,-46){\makebox(0,0){\strut{}$x/R_{L}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(228,1251){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(228,1998){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,2744){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3491){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(360,284){\makebox(0,0){\strut{}$-10$}}%
      \put(1107,284){\makebox(0,0){\strut{}$-5$}}%
      \put(1854,284){\makebox(0,0){\strut{}$0$}}%
      \put(2600,284){\makebox(0,0){\strut{}$5$}}%
      \put(3347,284){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1853,-46){\makebox(0,0){\strut{}$x/R_{L}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3719,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3719,1102){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3719,1699){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(3719,2297){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(3719,2894){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(3719,3492){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3851,284){\makebox(0,0){\strut{}$0$}}%
      \put(4449,284){\makebox(0,0){\strut{}$0.2$}}%
      \put(5046,284){\makebox(0,0){\strut{}$0.4$}}%
      \put(5644,284){\makebox(0,0){\strut{}$0.6$}}%
      \put(6241,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(6839,284){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5345,-46){\makebox(0,0){\strut{}$x/R_{L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_mfleq_beta_90}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_mfleq_beta_90_dip_quad.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(228,882){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(228,1260){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(228,1638){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(228,2016){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,2393){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2771){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3149){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,3527){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(360,284){\makebox(0,0){\strut{}$-8$}}%
      \put(738,284){\makebox(0,0){\strut{}$-6$}}%
      \put(1116,284){\makebox(0,0){\strut{}$-4$}}%
      \put(1494,284){\makebox(0,0){\strut{}$-2$}}%
      \put(1872,284){\makebox(0,0){\strut{}$0$}}%
      \put(2249,284){\makebox(0,0){\strut{}$2$}}%
      \put(2627,284){\makebox(0,0){\strut{}$4$}}%
      \put(3005,284){\makebox(0,0){\strut{}$6$}}%
      \put(3383,284){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-278,2015){\rotatebox{-270}{\makebox(0,0){\strut{}$y/R_{L}$}}}%
      \put(1871,-46){\makebox(0,0){\strut{}$x/R_{L}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3683,504){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(3683,882){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(3683,1260){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(3683,1638){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(3683,2016){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3683,2394){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(3683,2772){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(3683,3150){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(3683,3528){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(3815,284){\makebox(0,0){\strut{}$-8$}}%
      \put(4193,284){\makebox(0,0){\strut{}$-6$}}%
      \put(4571,284){\makebox(0,0){\strut{}$-4$}}%
      \put(4949,284){\makebox(0,0){\strut{}$-2$}}%
      \put(5327,284){\makebox(0,0){\strut{}$0$}}%
      \put(5705,284){\makebox(0,0){\strut{}$2$}}%
      \put(6083,284){\makebox(0,0){\strut{}$4$}}%
      \put(6461,284){\makebox(0,0){\strut{}$6$}}%
      \put(6839,284){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5327,-46){\makebox(0,0){\strut{}$x/R_{L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_mfleq_beta_90_dip_quad}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_pc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,608){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,825){\makebox(0,0)[r]{\strut{}30}}%
      \put(1138,1042){\makebox(0,0)[r]{\strut{}60}}%
      \put(1138,1260){\makebox(0,0)[r]{\strut{}90}}%
      \put(1138,1477){\makebox(0,0)[r]{\strut{}120}}%
      \put(1138,1694){\makebox(0,0)[r]{\strut{}150}}%
      \put(1138,1911){\makebox(0,0)[r]{\strut{}180}}%
      \put(1270,388){\makebox(0,0){\strut{}0}}%
      \put(1835,388){\makebox(0,0){\strut{}0.2}}%
      \put(2399,388){\makebox(0,0){\strut{}0.4}}%
      \put(2964,388){\makebox(0,0){\strut{}0.6}}%
      \put(3528,388){\makebox(0,0){\strut{}0.8}}%
      \put(4093,388){\makebox(0,0){\strut{}1}}%
      \put(1835,753){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 45\degr, 90\degr)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,1259){\rotatebox{-270}{\makebox(0,0){\strut{}$~\theta$}}}%
      \put(2681,58){\makebox(0,0){\strut{}$~\phi~$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,608){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,825){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1042){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1260){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1477){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1694){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,1911){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,388){\makebox(0,0){\strut{}0}}%
      \put(4799,388){\makebox(0,0){\strut{}0.2}}%
      \put(5364,388){\makebox(0,0){\strut{}0.4}}%
      \put(5928,388){\makebox(0,0){\strut{}0.6}}%
      \put(6493,388){\makebox(0,0){\strut{}0.8}}%
      \put(7057,388){\makebox(0,0){\strut{}1}}%
      \put(4799,753){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 90\degr, 90\degr)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5646,58){\makebox(0,0){\strut{}$~\phi~$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,1998){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2215){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2432){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2650){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,2867){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3084){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3301){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,1778){\makebox(0,0){\strut{}}}%
      \put(4799,1778){\makebox(0,0){\strut{}}}%
      \put(5364,1778){\makebox(0,0){\strut{}}}%
      \put(5928,1778){\makebox(0,0){\strut{}}}%
      \put(6493,1778){\makebox(0,0){\strut{}}}%
      \put(7057,1778){\makebox(0,0){\strut{}}}%
      \put(4799,2143){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 90\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,1998){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,2215){\makebox(0,0)[r]{\strut{}30}}%
      \put(1138,2432){\makebox(0,0)[r]{\strut{}60}}%
      \put(1138,2650){\makebox(0,0)[r]{\strut{}90}}%
      \put(1138,2867){\makebox(0,0)[r]{\strut{}120}}%
      \put(1138,3084){\makebox(0,0)[r]{\strut{}150}}%
      \put(1138,3301){\makebox(0,0)[r]{\strut{}180}}%
      \put(1270,1778){\makebox(0,0){\strut{}}}%
      \put(1835,1778){\makebox(0,0){\strut{}}}%
      \put(2399,1778){\makebox(0,0){\strut{}}}%
      \put(2964,1778){\makebox(0,0){\strut{}}}%
      \put(3528,1778){\makebox(0,0){\strut{}}}%
      \put(4093,1778){\makebox(0,0){\strut{}}}%
      \put(1835,2143){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (45\degr, 0\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,2649){\rotatebox{-270}{\makebox(0,0){\strut{}$~\theta$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1138,3388){\makebox(0,0)[r]{\strut{}0}}%
      \put(1138,3605){\makebox(0,0)[r]{\strut{}30}}%
      \put(1138,3822){\makebox(0,0)[r]{\strut{}60}}%
      \put(1138,4040){\makebox(0,0)[r]{\strut{}90}}%
      \put(1138,4257){\makebox(0,0)[r]{\strut{}120}}%
      \put(1138,4474){\makebox(0,0)[r]{\strut{}150}}%
      \put(1138,4691){\makebox(0,0)[r]{\strut{}180}}%
      \put(1270,3168){\makebox(0,0){\strut{}}}%
      \put(1835,3168){\makebox(0,0){\strut{}}}%
      \put(2399,3168){\makebox(0,0){\strut{}}}%
      \put(2964,3168){\makebox(0,0){\strut{}}}%
      \put(3528,3168){\makebox(0,0){\strut{}}}%
      \put(4093,3168){\makebox(0,0){\strut{}}}%
      \put(1835,3605){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (0\degr, 0\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(500,4039){\rotatebox{-270}{\makebox(0,0){\strut{}$~\theta$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4103,3388){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3605){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,3822){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4040){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4257){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4474){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,4691){\makebox(0,0)[r]{\strut{}}}%
      \put(4235,3168){\makebox(0,0){\strut{}}}%
      \put(4799,3168){\makebox(0,0){\strut{}}}%
      \put(5364,3168){\makebox(0,0){\strut{}}}%
      \put(5928,3168){\makebox(0,0){\strut{}}}%
      \put(6493,3168){\makebox(0,0){\strut{}}}%
      \put(7057,3168){\makebox(0,0){\strut{}}}%
      \put(4799,3533){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (30\degr, 0\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_pc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_phase_he.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,295){\makebox(0,0){\strut{}0}}%
      \put(1836,295){\makebox(0,0){\strut{}0.2}}%
      \put(2400,295){\makebox(0,0){\strut{}0.4}}%
      \put(2964,295){\makebox(0,0){\strut{}0.6}}%
      \put(3528,295){\makebox(0,0){\strut{}0.8}}%
      \put(4093,295){\makebox(0,0){\strut{}1}}%
      \put(2682,-35){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
      \put(1083,609){\makebox(0,0)[r]{\strut{}0}}%
      \put(1083,826){\makebox(0,0)[r]{\strut{}30}}%
      \put(1083,1043){\makebox(0,0)[r]{\strut{}60}}%
      \put(1083,1260){\makebox(0,0)[r]{\strut{}90}}%
      \put(1083,1477){\makebox(0,0)[r]{\strut{}120}}%
      \put(1083,1694){\makebox(0,0)[r]{\strut{}150}}%
      \put(1083,1911){\makebox(0,0)[r]{\strut{}180}}%
      \put(621,1260){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(1836,790){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 45\degr, 90\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4236,295){\makebox(0,0){\strut{}0}}%
      \put(4801,295){\makebox(0,0){\strut{}0.2}}%
      \put(5365,295){\makebox(0,0){\strut{}0.4}}%
      \put(5929,295){\makebox(0,0){\strut{}0.6}}%
      \put(6493,295){\makebox(0,0){\strut{}0.8}}%
      \put(7058,295){\makebox(0,0){\strut{}1}}%
      \put(5647,-35){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
      \put(4048,609){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,826){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1043){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1260){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1477){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1694){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1911){\makebox(0,0)[r]{\strut{}}}%
      \put(4801,790){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 90\degr, 90\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4236,1686){\makebox(0,0){\strut{}}}%
      \put(4801,1686){\makebox(0,0){\strut{}}}%
      \put(5365,1686){\makebox(0,0){\strut{}}}%
      \put(5929,1686){\makebox(0,0){\strut{}}}%
      \put(6493,1686){\makebox(0,0){\strut{}}}%
      \put(7058,1686){\makebox(0,0){\strut{}}}%
      \put(4048,1999){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2216){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2433){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2650){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2867){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3084){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3301){\makebox(0,0)[r]{\strut{}}}%
      \put(4801,2180){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 90\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,1686){\makebox(0,0){\strut{}}}%
      \put(1836,1686){\makebox(0,0){\strut{}}}%
      \put(2400,1686){\makebox(0,0){\strut{}}}%
      \put(2964,1686){\makebox(0,0){\strut{}}}%
      \put(3528,1686){\makebox(0,0){\strut{}}}%
      \put(4093,1686){\makebox(0,0){\strut{}}}%
      \put(1083,1999){\makebox(0,0)[r]{\strut{}0}}%
      \put(1083,2216){\makebox(0,0)[r]{\strut{}30}}%
      \put(1083,2433){\makebox(0,0)[r]{\strut{}60}}%
      \put(1083,2650){\makebox(0,0)[r]{\strut{}90}}%
      \put(1083,2867){\makebox(0,0)[r]{\strut{}120}}%
      \put(1083,3084){\makebox(0,0)[r]{\strut{}150}}%
      \put(1083,3301){\makebox(0,0)[r]{\strut{}180}}%
      \put(621,2650){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(1836,2180){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (45\degr, 0\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,3076){\makebox(0,0){\strut{}}}%
      \put(1836,3076){\makebox(0,0){\strut{}}}%
      \put(2400,3076){\makebox(0,0){\strut{}}}%
      \put(2964,3076){\makebox(0,0){\strut{}}}%
      \put(3528,3076){\makebox(0,0){\strut{}}}%
      \put(4093,3076){\makebox(0,0){\strut{}}}%
      \put(1083,3389){\makebox(0,0)[r]{\strut{}0}}%
      \put(1083,3606){\makebox(0,0)[r]{\strut{}30}}%
      \put(1083,3823){\makebox(0,0)[r]{\strut{}60}}%
      \put(1083,4040){\makebox(0,0)[r]{\strut{}90}}%
      \put(1083,4257){\makebox(0,0)[r]{\strut{}120}}%
      \put(1083,4474){\makebox(0,0)[r]{\strut{}150}}%
      \put(1083,4691){\makebox(0,0)[r]{\strut{}180}}%
      \put(621,4040){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(1836,3570){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (0\degr, 0\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4236,3076){\makebox(0,0){\strut{}}}%
      \put(4801,3076){\makebox(0,0){\strut{}}}%
      \put(5365,3076){\makebox(0,0){\strut{}}}%
      \put(5929,3076){\makebox(0,0){\strut{}}}%
      \put(6493,3076){\makebox(0,0){\strut{}}}%
      \put(7058,3076){\makebox(0,0){\strut{}}}%
      \put(4048,3389){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3606){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3823){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4040){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4257){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4474){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4691){\makebox(0,0)[r]{\strut{}}}%
      \put(4801,3570){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (30\degr, 0\degr, 0\degr)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_phase_he}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_phase_he_dyks_aberration.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,295){\makebox(0,0){\strut{}0}}%
      \put(1836,295){\makebox(0,0){\strut{}0.2}}%
      \put(2400,295){\makebox(0,0){\strut{}0.4}}%
      \put(2964,295){\makebox(0,0){\strut{}0.6}}%
      \put(3528,295){\makebox(0,0){\strut{}0.8}}%
      \put(4093,295){\makebox(0,0){\strut{}1}}%
      \put(2682,-35){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
      \put(1083,609){\makebox(0,0)[r]{\strut{}0}}%
      \put(1083,826){\makebox(0,0)[r]{\strut{}30}}%
      \put(1083,1043){\makebox(0,0)[r]{\strut{}60}}%
      \put(1083,1260){\makebox(0,0)[r]{\strut{}90}}%
      \put(1083,1477){\makebox(0,0)[r]{\strut{}120}}%
      \put(1083,1694){\makebox(0,0)[r]{\strut{}150}}%
      \put(1083,1911){\makebox(0,0)[r]{\strut{}180}}%
      \put(621,1260){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(1836,790){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 45\degr, 90\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4236,295){\makebox(0,0){\strut{}0}}%
      \put(4801,295){\makebox(0,0){\strut{}0.2}}%
      \put(5365,295){\makebox(0,0){\strut{}0.4}}%
      \put(5929,295){\makebox(0,0){\strut{}0.6}}%
      \put(6493,295){\makebox(0,0){\strut{}0.8}}%
      \put(7058,295){\makebox(0,0){\strut{}1}}%
      \put(5647,-35){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
      \put(4048,609){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,826){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1043){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1260){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1477){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1694){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1911){\makebox(0,0)[r]{\strut{}}}%
      \put(4801,790){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 90\degr, 90\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4236,1686){\makebox(0,0){\strut{}}}%
      \put(4801,1686){\makebox(0,0){\strut{}}}%
      \put(5365,1686){\makebox(0,0){\strut{}}}%
      \put(5929,1686){\makebox(0,0){\strut{}}}%
      \put(6493,1686){\makebox(0,0){\strut{}}}%
      \put(7058,1686){\makebox(0,0){\strut{}}}%
      \put(4048,1999){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2216){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2433){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2650){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2867){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3084){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3301){\makebox(0,0)[r]{\strut{}}}%
      \put(4801,2180){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 90\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,1686){\makebox(0,0){\strut{}}}%
      \put(1836,1686){\makebox(0,0){\strut{}}}%
      \put(2400,1686){\makebox(0,0){\strut{}}}%
      \put(2964,1686){\makebox(0,0){\strut{}}}%
      \put(3528,1686){\makebox(0,0){\strut{}}}%
      \put(4093,1686){\makebox(0,0){\strut{}}}%
      \put(1083,1999){\makebox(0,0)[r]{\strut{}0}}%
      \put(1083,2216){\makebox(0,0)[r]{\strut{}30}}%
      \put(1083,2433){\makebox(0,0)[r]{\strut{}60}}%
      \put(1083,2650){\makebox(0,0)[r]{\strut{}90}}%
      \put(1083,2867){\makebox(0,0)[r]{\strut{}120}}%
      \put(1083,3084){\makebox(0,0)[r]{\strut{}150}}%
      \put(1083,3301){\makebox(0,0)[r]{\strut{}180}}%
      \put(621,2650){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(1836,2180){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (45\degr, 0\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,3076){\makebox(0,0){\strut{}}}%
      \put(1836,3076){\makebox(0,0){\strut{}}}%
      \put(2400,3076){\makebox(0,0){\strut{}}}%
      \put(2964,3076){\makebox(0,0){\strut{}}}%
      \put(3528,3076){\makebox(0,0){\strut{}}}%
      \put(4093,3076){\makebox(0,0){\strut{}}}%
      \put(1083,3389){\makebox(0,0)[r]{\strut{}0}}%
      \put(1083,3606){\makebox(0,0)[r]{\strut{}30}}%
      \put(1083,3823){\makebox(0,0)[r]{\strut{}60}}%
      \put(1083,4040){\makebox(0,0)[r]{\strut{}90}}%
      \put(1083,4257){\makebox(0,0)[r]{\strut{}120}}%
      \put(1083,4474){\makebox(0,0)[r]{\strut{}150}}%
      \put(1083,4691){\makebox(0,0)[r]{\strut{}180}}%
      \put(621,4040){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(1836,3570){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (0\degr, 0\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4236,3076){\makebox(0,0){\strut{}}}%
      \put(4801,3076){\makebox(0,0){\strut{}}}%
      \put(5365,3076){\makebox(0,0){\strut{}}}%
      \put(5929,3076){\makebox(0,0){\strut{}}}%
      \put(6493,3076){\makebox(0,0){\strut{}}}%
      \put(7058,3076){\makebox(0,0){\strut{}}}%
      \put(4048,3389){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3606){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3823){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4040){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4257){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4474){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4691){\makebox(0,0)[r]{\strut{}}}%
      \put(4801,3570){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (30\degr, 0\degr, 0\degr)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_phase_he_dyks_aberration}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_phase_re.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,295){\makebox(0,0){\strut{}0}}%
      \put(1836,295){\makebox(0,0){\strut{}0.2}}%
      \put(2400,295){\makebox(0,0){\strut{}0.4}}%
      \put(2964,295){\makebox(0,0){\strut{}0.6}}%
      \put(3528,295){\makebox(0,0){\strut{}0.8}}%
      \put(4093,295){\makebox(0,0){\strut{}1}}%
      \put(2682,-35){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
      \put(1083,609){\makebox(0,0)[r]{\strut{}0}}%
      \put(1083,826){\makebox(0,0)[r]{\strut{}30}}%
      \put(1083,1043){\makebox(0,0)[r]{\strut{}60}}%
      \put(1083,1260){\makebox(0,0)[r]{\strut{}90}}%
      \put(1083,1477){\makebox(0,0)[r]{\strut{}120}}%
      \put(1083,1694){\makebox(0,0)[r]{\strut{}150}}%
      \put(1083,1911){\makebox(0,0)[r]{\strut{}180}}%
      \put(621,1260){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(1836,790){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 45\degr, 90\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4236,295){\makebox(0,0){\strut{}0}}%
      \put(4801,295){\makebox(0,0){\strut{}0.2}}%
      \put(5365,295){\makebox(0,0){\strut{}0.4}}%
      \put(5929,295){\makebox(0,0){\strut{}0.6}}%
      \put(6493,295){\makebox(0,0){\strut{}0.8}}%
      \put(7058,295){\makebox(0,0){\strut{}1}}%
      \put(5647,-35){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
      \put(4048,609){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,826){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1043){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1260){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1477){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1694){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1911){\makebox(0,0)[r]{\strut{}}}%
      \put(4801,790){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 90\degr, 90\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4236,1686){\makebox(0,0){\strut{}}}%
      \put(4801,1686){\makebox(0,0){\strut{}}}%
      \put(5365,1686){\makebox(0,0){\strut{}}}%
      \put(5929,1686){\makebox(0,0){\strut{}}}%
      \put(6493,1686){\makebox(0,0){\strut{}}}%
      \put(7058,1686){\makebox(0,0){\strut{}}}%
      \put(4048,1999){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2216){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2433){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2650){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2867){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3084){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3301){\makebox(0,0)[r]{\strut{}}}%
      \put(4801,2180){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 90\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,1686){\makebox(0,0){\strut{}}}%
      \put(1836,1686){\makebox(0,0){\strut{}}}%
      \put(2400,1686){\makebox(0,0){\strut{}}}%
      \put(2964,1686){\makebox(0,0){\strut{}}}%
      \put(3528,1686){\makebox(0,0){\strut{}}}%
      \put(4093,1686){\makebox(0,0){\strut{}}}%
      \put(1083,1999){\makebox(0,0)[r]{\strut{}0}}%
      \put(1083,2216){\makebox(0,0)[r]{\strut{}30}}%
      \put(1083,2433){\makebox(0,0)[r]{\strut{}60}}%
      \put(1083,2650){\makebox(0,0)[r]{\strut{}90}}%
      \put(1083,2867){\makebox(0,0)[r]{\strut{}120}}%
      \put(1083,3084){\makebox(0,0)[r]{\strut{}150}}%
      \put(1083,3301){\makebox(0,0)[r]{\strut{}180}}%
      \put(621,2650){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(1836,2180){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (45\degr, 0\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,3076){\makebox(0,0){\strut{}}}%
      \put(1836,3076){\makebox(0,0){\strut{}}}%
      \put(2400,3076){\makebox(0,0){\strut{}}}%
      \put(2964,3076){\makebox(0,0){\strut{}}}%
      \put(3528,3076){\makebox(0,0){\strut{}}}%
      \put(4093,3076){\makebox(0,0){\strut{}}}%
      \put(1083,3389){\makebox(0,0)[r]{\strut{}0}}%
      \put(1083,3606){\makebox(0,0)[r]{\strut{}30}}%
      \put(1083,3823){\makebox(0,0)[r]{\strut{}60}}%
      \put(1083,4040){\makebox(0,0)[r]{\strut{}90}}%
      \put(1083,4257){\makebox(0,0)[r]{\strut{}120}}%
      \put(1083,4474){\makebox(0,0)[r]{\strut{}150}}%
      \put(1083,4691){\makebox(0,0)[r]{\strut{}180}}%
      \put(621,4040){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(1836,3823){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (0\degr, 0\degr, 0\degr)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4236,3076){\makebox(0,0){\strut{}}}%
      \put(4801,3076){\makebox(0,0){\strut{}}}%
      \put(5365,3076){\makebox(0,0){\strut{}}}%
      \put(5929,3076){\makebox(0,0){\strut{}}}%
      \put(6493,3076){\makebox(0,0){\strut{}}}%
      \put(7058,3076){\makebox(0,0){\strut{}}}%
      \put(4048,3389){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3606){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3823){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4040){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4257){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4474){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4691){\makebox(0,0)[r]{\strut{}}}%
      \put(4801,3570){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (30\degr, 0\degr, 0\degr)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_phase_re}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_re_rim_Hl_Hu_D20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,527){\makebox(0,0){\strut{}0}}%
      \put(1836,527){\makebox(0,0){\strut{}0.2}}%
      \put(2400,527){\makebox(0,0){\strut{}0.4}}%
      \put(2964,527){\makebox(0,0){\strut{}0.6}}%
      \put(3528,527){\makebox(0,0){\strut{}0.8}}%
      \put(4093,527){\makebox(0,0){\strut{}1}}%
      \put(2682,197){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
      \put(1083,841){\makebox(0,0)[r]{\strut{}0}}%
      \put(1083,1141){\makebox(0,0)[r]{\strut{}30}}%
      \put(1083,1441){\makebox(0,0)[r]{\strut{}60}}%
      \put(1083,1740){\makebox(0,0)[r]{\strut{}90}}%
      \put(1083,2039){\makebox(0,0)[r]{\strut{}120}}%
      \put(1083,2339){\makebox(0,0)[r]{\strut{}150}}%
      \put(1083,2639){\makebox(0,0)[r]{\strut{}180}}%
      \put(621,1740){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(1836,991){\makebox(0,0)[l]{\strut{}$[H_l, H_u] = [3R, 4R]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4236,527){\makebox(0,0){\strut{}0}}%
      \put(4801,527){\makebox(0,0){\strut{}0.2}}%
      \put(5365,527){\makebox(0,0){\strut{}0.4}}%
      \put(5929,527){\makebox(0,0){\strut{}0.6}}%
      \put(6493,527){\makebox(0,0){\strut{}0.8}}%
      \put(7058,527){\makebox(0,0){\strut{}1}}%
      \put(5647,197){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
      \put(4048,841){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1141){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1441){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1740){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2039){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2339){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,2639){\makebox(0,0)[r]{\strut{}}}%
      \put(4801,991){\makebox(0,0)[l]{\strut{}$[H_l, H_u] = [4R, 5R]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4236,2447){\makebox(0,0){\strut{}}}%
      \put(4801,2447){\makebox(0,0){\strut{}}}%
      \put(5365,2447){\makebox(0,0){\strut{}}}%
      \put(5929,2447){\makebox(0,0){\strut{}}}%
      \put(6493,2447){\makebox(0,0){\strut{}}}%
      \put(7058,2447){\makebox(0,0){\strut{}}}%
      \put(4048,2761){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3061){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3361){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3660){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,3959){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4259){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,4559){\makebox(0,0)[r]{\strut{}}}%
      \put(4801,2911){\makebox(0,0)[l]{\strut{}$[H_l, H_u] = [2R, 3R]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1271,2447){\makebox(0,0){\strut{}}}%
      \put(1836,2447){\makebox(0,0){\strut{}}}%
      \put(2400,2447){\makebox(0,0){\strut{}}}%
      \put(2964,2447){\makebox(0,0){\strut{}}}%
      \put(3528,2447){\makebox(0,0){\strut{}}}%
      \put(4093,2447){\makebox(0,0){\strut{}}}%
      \put(1083,2761){\makebox(0,0)[r]{\strut{}0}}%
      \put(1083,3061){\makebox(0,0)[r]{\strut{}30}}%
      \put(1083,3361){\makebox(0,0)[r]{\strut{}60}}%
      \put(1083,3660){\makebox(0,0)[r]{\strut{}90}}%
      \put(1083,3959){\makebox(0,0)[r]{\strut{}120}}%
      \put(1083,4259){\makebox(0,0)[r]{\strut{}150}}%
      \put(1083,4559){\makebox(0,0)[r]{\strut{}180}}%
      \put(621,3660){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(1836,2911){\makebox(0,0)[l]{\strut{}$[H_l, H_u] = [R, 2R]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_re_rim_Hl_Hu_D20}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> off_rim_Hl_Hu_off_deutsch_static.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(814,1383){\makebox(0,0)[r]{\strut{}30}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}60}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}90}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{}120}}%
      \put(814,4097){\makebox(0,0)[r]{\strut{}150}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}180}}%
      \put(946,484){\makebox(0,0){\strut{}0}}%
      \put(2117,484){\makebox(0,0){\strut{}0.2}}%
      \put(3289,484){\makebox(0,0){\strut{}0.4}}%
      \put(4460,484){\makebox(0,0){\strut{}0.6}}%
      \put(5632,484){\makebox(0,0){\strut{}0.8}}%
      \put(6803,484){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(3874,154){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
      \csname LTb\endcsname%
      \put(3289,1043){\makebox(0,0)[l]{\strut{}$[H_l, H_u] = [R, 5R]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{off_rim_Hl_Hu_off_deutsch_static}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phase_90_one_pole.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(936,624){\makebox(0,0){\strut{}0}}%
      \put(2002,624){\makebox(0,0){\strut{}0.2}}%
      \put(3068,624){\makebox(0,0){\strut{}0.4}}%
      \put(4132,624){\makebox(0,0){\strut{}0.6}}%
      \put(5198,624){\makebox(0,0){\strut{}0.8}}%
      \put(6264,624){\makebox(0,0){\strut{}1}}%
      \put(3600,294){\makebox(0,0){\strut{}phase ($~\phi~$)}}%
      \put(748,938){\makebox(0,0)[r]{\strut{}0}}%
      \put(748,1502){\makebox(0,0)[r]{\strut{}30}}%
      \put(748,2066){\makebox(0,0)[r]{\strut{}60}}%
      \put(748,2630){\makebox(0,0)[r]{\strut{}90}}%
      \put(748,3194){\makebox(0,0)[r]{\strut{}120}}%
      \put(748,3758){\makebox(0,0)[r]{\strut{}150}}%
      \put(748,4322){\makebox(0,0)[r]{\strut{}180}}%
      \put(286,2630){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($~\zeta$)}}}%
      \put(2535,1408){\makebox(0,0)[l]{\strut{}$(\alpha, \beta, \delta) = (90\degr, 90\degr, 90\degr)$ (one pole)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phase_90_one_pole}}%
    \gplfronttext
  \end{picture}%
\endgroup

